Reinforcement Learning Under Runtime Confounding: Policy Learning and Off-Policy Evaluation

Reinforcement learning (RL) is increasingly used to train robust, adaptable systems across healthcare, e-commerce, and robotics. In these settings, legal, ethical, or logistical concerns may preclude certain key variables that drive decisions from being collected during deployment time. This gives rise to a setting known as runtime confounding: the logged data hold full observability, but deployment time lacks knowledge of certain variables, known as runtime confounders. Unlike single timepoint and non-adaptive settings, runtime confounding under reinforcement learning has the potential to propagate over time, as earlier decisions affect future states, observations, and action assignments, leading to biased learning. We address these problems with three contributions: we (1) develop policy learning algorithms under runtime-confounding, (2) develop semi-parametric efficient off-policy estimation procedures, and (3) provide diagnostics for understanding the price of runtime confounding.

==> figures/dgp.tex <==
\resizebox{0.8\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  box/.style={
    draw=black!65,rounded corners=2pt,line width=.6pt,
    align=center,minimum height=.64cm,inner sep=4pt
  },
  observed/.style={box,fill=blue!5},
  unavailable/.style={box,dashed,fill=black!4},
  policy/.style={box,fill=blue!9,text width=2.55cm},
  environment/.style={box,fill=black!3,text width=2.55cm},
  link/.style={
    -{Stealth[length=1.7mm]},line width=.7pt,draw=black!75
  }
]
\path[use as bounding box] (-.1,.45) rectangle (14.7,-3.65);

% Historical data
\node[font=\small\bfseries] at (3.45,.15)
  {Historical data};

\node[observed,text width=1.85cm] (hx-log) at (1.15,-.85)
  {Runtime history\\$H_t^X$};
\node[observed,text width=2.2cm] (u-log) at (1.15,-2.5)  {Logged\\\mbox{confounders}\\$\bar U_t$};
\node[policy] (policy-log) at (5.0,-.85)
  {Logging policy\\$\pi_b(\cdot\mid H_t)$};
\node[environment] (env-log) at (5.0,-2.5)
  {Rewards / transitions\\$R_t,\ S_{t+1}$};

\draw[link] (hx-log.east) -- (policy-log.west);
\draw[link] (u-log.north east) -- (policy-log.south west);
\draw[link] (u-log.east) -- (env-log.west);
\draw[link] (policy-log.south)
  -- node[right] {$A_t$} (env-log.north);

% \node[font=\footnotesize,align=center] at (3.45,-3.4)
%   {Adjustment uses both $H_t^X$ and $\bar U_t$};

% Panel divider
\draw[black!20,line width=.5pt] (7.25,.35) -- (7.25,-3.55);

% Deployment
\begin{scope}[xshift=7.6cm]
\node[font=\small\bfseries] at (3.45,.15)
  {Deployment};

\node[observed,text width=1.85cm] (hx-run) at (1.15,-.85)
  {Runtime history\\$H_t^X$};
\node[unavailable,text width=1.85cm] (u-run) at (1.15,-2.5)
  {Unavailable to policy\\$\bar U_t$};
\node[policy] (policy-run) at (5.0,-.85)
  {Target policy\\$\pi_t(\cdot\mid H_t^X)$};
\node[environment] (env-run) at (5.0,-2.5)
  {Rewards / transitions\\$R_t,\ S_{t+1}$};

\draw[link] (hx-run.east) -- (policy-run.west);
\draw[link] (u-run.east) -- (env-run.west);
\draw[link] (policy-run.south)
  -- node[right] {$A_t$} (env-run.north);

% \node[font=\footnotesize,align=center] at (3.45,-3.4)
%   {$\bar U_t$ remains part of the environment};
\end{scope}
\end{tikzpicture}%
}


% \caption{Runtime confounding. Historically, both $H_t^X$ and
% $\bar U_t$ inform action assignment. At deployment, the policy
% uses only $H_t^X$, but $\bar U_t$ still affects the environment.
% Historical $U$ remains available for adjustment during learning
% and evaluation. Each panel repeats over $t=1,\ldots,T$; arrows
% are schematic, not a complete causal DAG.}
